Reverberation Mapping Measurements of Black Hole Masses in Six Local Seyfert Galaxies

We present the final results from a high sampling rate, multi-month, spectrophotometric reverberation mapping campaign undertaken to obtain either new or improved Hbeta reverberation lag measurements for several relatively low-luminosity AGNs. We have reliably measured thetime delay between variations in the continuum and Hbeta emission line in six local Seyfert 1 galaxies. These measurements are used to calculate the mass of the supermassive black hole at the center of each of these AGNs. We place our results in context to the most current calibration of the broad-line region (BLR) R-L relationship, where our results remove outliers and reduce the scatter at the low-luminosity end of this relationship. We also present velocity-resolved Hbeta time delay measurements for our complete sample, though the clearest velocity-resolved kinematic signatures have already been published.

==> (inline-0) <==
\begin{deluxetable}{lccccl}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Object List\label{tab:objlist}}
\tablehead{
\colhead{Objects}&\colhead{$z$}&\colhead{$\alpha_{2000}$}&
\colhead{$\delta_{2000}$}&\colhead{Host}&\colhead{$A_B$}\\
\multicolumn{2}{c}{\ }&\colhead{(hr min sec)} & 
\colhead{(\degr\ \arcmin\ \arcsec)} & \colhead{Classification} & 
\colhead{(mag)}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
\colhead{(6)}}

\startdata
Mrk\,290  & 0.02958 & 15 35 52.3 & +57 54 09 & E1 & 0.065 \\
Mrk\,817  & 0.03145 & 14 36 22.1 & +58 47 39 & SBc & 0.029 \\
NGC\,3227 & 0.00386 & 10 23 30.6 & +19 51 54 & SAB(s) pec & 0.76\tablenotemark{a} \\
NGC\,3516 & 0.00884 & 11 06 47.5 & +72 34 07 & (R)SB(s) & 1.70\tablenotemark{a} \\
NGC\,4051 & 0.00234 & 12 03 09.6 & +44 31 53 & SAB(rs)bc & 0.056 \\
NGC\,5548 & 0.01717 & 14 17 59.5 & +25 08 12 & (R')SA(s)0/a & 0.088
\enddata 

\tablenotetext{a}{Values have been adjusted to account for
additional internal reddening as described in section \ref{S:discussRL}.}

\end{deluxetable}

\begin{deluxetable}{llcccccc}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Spectroscopic Observations\label{tab:specobs}}
\tablehead{
\colhead{\ }&\colhead{\ }&\colhead{\ }&\colhead{Julian Dates}&\colhead{Res}&
\colhead{5100\AA\ Cont.}&\colhead{\Hbeta\ Line}&{Extraction}\\
\colhead{Objects}&\colhead{Observ.}&\colhead{$N_{\rm obs}$}&
\colhead{(-2450000)}&\colhead{(\AA)}&\colhead{Window (\AA)}&
\colhead{Limits (\AA)}&{Window (\arcsec)}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&
\colhead{(6)}&\colhead{(7)}&\colhead{(8)}
}

\startdata
Mrk\,290  & MDM  & 71 & 4184--4268 & 7.6 & 5235--5265 & 4915--5086\tablenotemark{a,}\tablenotemark{b} & 5.0$\times$12.75 \\
          & CrAO & 18 & 4266--4301 & 7.5 & 5235--5265 & 4915--5086 & 3.0$\times$11.0 \\
          & DAO  & 11 & 4262--4290 & 7.9 & 5235--5265 & 4915--5086 & 3.0$\times$6.28 \\
Mrk\,817  & MDM  & 65 & 4185--4269 & 7.6 & 5245--5275 & 4900--5099 & 5.0$\times$12.75 \\
          & CrAO & 23 & 4265--4301 & 7.5 & 5245--5275 & 4900--5099 & 3.0$\times$11.0 \\
NGC\,3227 & MDM  & 75 & 4184--4268 & 7.6 & 5105--5135 & 4795--4942\tablenotemark{a,}\tablenotemark{b} & 5.0$\times$8.25 \\
NGC\,3516 & MDM  & 74 & 4184--4269 & 7.6 & 5130--5160 & 4845--4965\tablenotemark{b} & 5.0$\times$12.75 \\
          & CrAO & 19 & 4266--4300 & 7.5 & 5130--5160 & 4845--4965\tablenotemark{b} & 3.0$\times$11.0 \\
NGC\,4051 & MDM  & 86 & 4184--4269 & 7.6 & 5090--5130 & 4815--4920 & 5.0$\times$12.75 \\
          & CrAO & 22 & 4266--4300 & 7.5 & 5090--5130 & 4815--4920 & 3.0$\times$11.0 \\
NGC\,5548 & MDM  & 77 & 4184--4267 & 7.6 & 5170--5200 & 4845--5004\tablenotemark{b} & 5.0$\times$12.75 \\
          & CrAO & 20 & 4265--4301 & 7.5 & 5170--5200 & 4845--5004\tablenotemark{b} & 3.0$\times$11.0 \\
          & DAO  & 11 & 4276--4293 & 7.9 & 5170--5200 & 4845--5000\tablenotemark{b} & 3.0$\times$6.28 \\
\enddata

\tablenotetext{a}{\Hbeta\ line limits were narrowed for the measurement
of the line width in the rms spectrum.  See Section \ref{S:mbh}
for details.}

\tablenotetext{b}{\Hbeta\ line limits were changed for the velocity-resolved lag investigation.  See Section \ref{S:velreslags} for details.}

\end{deluxetable}

\begin{deluxetable}{llcc}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Photometric Observations\label{tab:photobs}}
\tablehead{
\colhead{ }&\colhead{ }&\colhead{ }&\colhead{Julian Dates}\\
\colhead{Objects}&\colhead{Observatory}&\colhead{$N_{\rm obs}$}&
\colhead{(-2450000)}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}}

\startdata
Mrk\,290  & MAGNUM & 17 & 4200--4321  \\
          & CrAO   & 61 & 4180--4298  \\
          & UNebr  & 6  & 4199--4252  \\
Mrk\,817  & MAGNUM & 24 & 4185--4330  \\
          & CrAO   & 69 & 4180--4299  \\
NGC\,3227 & MAGNUM & 19 & 4181--4282  \\
          & CrAO   & 58 & 4180--4263  \\
          & UNebr  & 19 & 4195--4276  \\
NGC\,3516 & MAGNUM & 10 & 4190--4277  \\
          & CrAO   & 73 & 4181--4299  \\
          & UNebr  & 22 & 4195--4258  \\
NGC\,4051 & MAGNUM & 23 & 4182--4311  \\
          & CrAO   & 76 & 4180--4299  \\
          & UNebr  & 28 & 4195--4290  \\
NGC\,5548 & MAGNUM & 48 & 4182--4332  \\
          & CrAO   & 71 & 4180--4299  \\
          & UNebr  & 13 & 4198--4289 
\enddata

\end{deluxetable}			 

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Constant Spectral Properties\label{tab:constspecprop}}
\tablehead{
\colhead{ }&{FWHM([\oiii]\,$\lambda 5007$)\tablenotemark{a}}&{$F$([\oiii]$\lambda$5007)}&{\Hbeta$_{\rm nar}$}&{$F_{\rm Host}$}\\
\colhead{Objects}&{rest frame (km s$^{-1}$)}&($10^{-13}$\,ergs s$^{-1}$\,cm$^{-2}$)&Line Strength\tablenotemark{b}&{($10^{-15} $\,\Flamunit)}\\
\colhead{(1)}&{(2)}&{(3)}&{(4)}&{(5)}}
\startdata

Mrk\,290  & 380 & $1.91\pm0.12$ & 0.08 & 1.79\\
Mrk\,817  & 330 & $1.32\pm0.07$ & 0.08 & $1.84\pm0.17$\\
NGC\,3227 & 485 & $6.81\pm0.54$ & 0.088\tablenotemark{c} & $7.30\pm0.67$\\
NGC\,3516 & 250 & $3.35\pm0.42$ & 0.07 & $16.1\pm1.5$\\
NGC\,4051 & 190 & $3.91\pm0.12$\tablenotemark{c} & \nodata & $9.18\pm0.85$\\
NGC\,5548 & 410 & $5.58\pm0.27$\tablenotemark{d} & 0.11\tablenotemark{e} & $4.48\pm0.41$

\enddata

\tablenotetext{a}{From \citet{Whittle92}.}
\tablenotetext{b}{Ratio of narrow $F$(\Hbeta$_{\rm nar}$) to $F$([\oiii]$\lambda$5007).}
\tablenotetext{c}{From \citet{Peterson00b}.}
\tablenotetext{d}{From \citet{Peterson91}.}
\tablenotetext{e}{From \citet{Peterson04}.}

\end{deluxetable}

\begin{deluxetable}{lclclclclc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablecaption{$V$-band and Continuum Fluxes\label{tab:contflux}}
\tablehead{
\multicolumn{2}{c}{Mrk\,290}&\multicolumn{2}{c}{Mrk\,817}&\multicolumn{2}{c}{NGC\,3227}&\multicolumn{2}{c}{NGC\,3516}&\multicolumn{2}{c}{NGC\,5548}\\
\colhead{JD\tablenotemark{a}}&{$F_{\rm cont}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\rm cont}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\rm cont}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\rm cont}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\rm cont}$\tablenotemark{b}}}

\startdata
4180.47p & 1.083$\pm$0.015 & 4180.44p & 4.621$\pm$0.038 & 4180.28p & 3.959$\pm$0.064 &  4181.33p &   6.433$\pm$0.104&  4180.41p &   2.800$\pm$0.055\\
4181.54p & 1.070$\pm$0.015 & 4181.52p & 4.622$\pm$0.036 & 4181.32p & 3.971$\pm$0.057 &  4182.39p &   6.135$\pm$0.126&  4181.50p &   2.878$\pm$0.058\\
4184.97m & 1.102$\pm$0.047 & 4185.02g & 4.654$\pm$0.048 & 4181.90g & 3.250$\pm$0.052 &  4184.74m &   5.574$\pm$0.364&  4182.06g &   3.128$\pm$0.032\\
4185.96m & 1.109$\pm$0.047 & 4185.92m & 4.602$\pm$0.078 & 4182.36p & 3.836$\pm$0.059 &  4185.66m &   5.897$\pm$0.369&  4184.92m &   2.912$\pm$0.118\\
4186.61p & 1.102$\pm$0.033 & 4186.60p & 4.744$\pm$0.060 & 4184.68m & 3.363$\pm$0.149 &  4186.47p &   5.753$\pm$0.162&  4185.86m &   2.643$\pm$0.114\\
4186.94m & 1.194$\pm$0.048 & 4186.87m & 4.552$\pm$0.077 & 4185.61m & 3.623$\pm$0.153 &  4187.36p &   5.823$\pm$0.139&  4186.58p &   2.709$\pm$0.062\\
4187.48p & 1.184$\pm$0.021 & 4187.46p & 4.834$\pm$0.052 & 4186.45p & 3.857$\pm$0.058 &  4188.35p &   5.579$\pm$0.185&  4186.83m &   2.624$\pm$0.113\\
4187.96m & 1.242$\pm$0.049 & 4188.49p & 4.778$\pm$0.046 & 4187.35p & 3.915$\pm$0.079 &  4188.66m &   6.065$\pm$0.373&  4188.47p &   2.627$\pm$0.060\\
4188.52p & 1.194$\pm$0.018 & 4188.91m & 4.561$\pm$0.077 & 4187.61m & 3.502$\pm$0.151 &  4189.36p &   5.607$\pm$0.134&  4188.86m &   2.852$\pm$0.117\\
4188.95m & 1.188$\pm$0.048 & 4189.52p & 4.830$\pm$0.055 & 4188.34p & 4.044$\pm$0.076 &  4189.71m &   6.641$\pm$0.379&  4189.50p &   2.608$\pm$0.068\\
4189.54p & 1.201$\pm$0.023 & 4189.86m & 4.602$\pm$0.078 & 4188.61m & 4.003$\pm$0.159 &  4190.39p &   5.620$\pm$0.113&  4189.81m &   2.556$\pm$0.113\\
4189.90m & 1.229$\pm$0.049 & 4190.55p & 4.720$\pm$0.082 & 4190.61m & 3.994$\pm$0.158 &  4190.66m &   5.847$\pm$0.371&  4189.88g &   2.569$\pm$0.038\\
4190.56p & 1.167$\pm$0.025 & 4191.13g & 4.835$\pm$0.136 & 4191.36p & 3.961$\pm$0.104 &  4190.78g &   5.424$\pm$0.108&  4190.53p &   2.676$\pm$0.081\\
4190.93m & 1.274$\pm$0.050 & 4191.53p & 4.746$\pm$0.072 & 4191.66m & 4.012$\pm$0.159 &  4191.31p &   5.722$\pm$0.137&  4190.88m &   2.413$\pm$0.111\\
4191.55p & 1.225$\pm$0.033 & 4191.86m & 4.796$\pm$0.080 & 4192.42p & 4.053$\pm$0.096 &  4191.71m &   5.205$\pm$0.359&  4191.50p &   2.487$\pm$0.112\\
4191.95m & 1.205$\pm$0.048 & 4192.56p & 4.756$\pm$0.059 & 4192.61m & 4.495$\pm$0.165 &  4192.40p &   5.691$\pm$0.179&  4191.81m &   2.771$\pm$0.116\\
4192.58p & 1.187$\pm$0.026 & 4192.90m & 4.734$\pm$0.079 & 4193.66m & 4.096$\pm$0.160 &  4192.66m &   4.738$\pm$0.351&  4191.86g &   2.437$\pm$0.036\\
4192.94m & 1.270$\pm$0.050 & 4194.92m & 4.772$\pm$0.080 & 4193.80g & 3.737$\pm$0.031 &  4193.75m &   4.686$\pm$0.351&  4192.54p &   2.414$\pm$0.125\\
4194.96m & 1.249$\pm$0.049 & 4200.55p & 4.786$\pm$0.042 & 4194.62m & 3.892$\pm$0.157 &  4194.68m &   4.744$\pm$0.352&  4192.85m &   2.660$\pm$0.114\\
4197.97m & 1.149$\pm$0.047 & 4201.12g & 4.822$\pm$0.222 & 4195.37n & 4.332$\pm$0.053 &  4195.43n &   5.188$\pm$0.160&  4193.71m &   2.778$\pm$0.116\\
4199.40n & 1.181$\pm$0.043 & 4201.43p & 4.776$\pm$0.052 & 4195.69m & 4.430$\pm$0.164 &  4196.67m &   4.784$\pm$0.352&  4194.10g &   2.203$\pm$0.078\\
4199.98m & 1.219$\pm$0.049 & 4201.90m & 4.803$\pm$0.080 & 4196.38p & 3.843$\pm$0.225 &  4197.70m &   5.188$\pm$0.355&  4194.87m &   2.582$\pm$0.113\\
4200.36g & 1.185$\pm$0.026 & 4202.52p & 4.821$\pm$0.049 & 4196.81m & 3.910$\pm$0.157 &  4198.44n &   5.196$\pm$0.150&  4197.81g &   2.355$\pm$0.051\\
4200.57p & 1.128$\pm$0.016 & 4204.51p & 4.958$\pm$0.110 & 4197.64m & 3.836$\pm$0.156 &  4198.69m &   5.952$\pm$0.373&  4197.92m &   2.417$\pm$0.111\\
4201.46p & 1.140$\pm$0.017 & 4204.85m & 4.791$\pm$0.080 & 4197.96g & 3.897$\pm$0.036 &  4198.90g &   5.927$\pm$0.083&  4198.60n &   2.491$\pm$0.130\\
4201.95m & 1.217$\pm$0.049 & 4205.46p & 4.936$\pm$0.039 & 4198.40n & 3.911$\pm$0.072 &  4199.34p &   5.886$\pm$0.096&  4198.84m &   2.338$\pm$0.109\\
4202.54p & 1.153$\pm$0.019 & 4205.86m & 5.002$\pm$0.082 & 4198.64m & 4.087$\pm$0.160 &  4199.40n &   5.751$\pm$0.110&  4199.06g &   2.353$\pm$0.043\\
4204.50p & 1.110$\pm$0.017 & 4206.50p & 4.874$\pm$0.058 & 4199.32p & 4.201$\pm$0.057 &  4200.37p &   5.766$\pm$0.125&  4199.51p &   2.337$\pm$0.068\\
4204.90m & 1.063$\pm$0.046 & 4207.11g & 5.174$\pm$0.214 & 4199.39n & 4.151$\pm$0.072 &  4200.67m &   5.386$\pm$0.362&  4199.93m &   2.326$\pm$0.109\\
4205.49p & 1.090$\pm$0.019 & 4207.92m & 5.046$\pm$0.082 & 4199.63m & 4.235$\pm$0.161 &  4201.29p &   5.964$\pm$0.134&  4200.53p &   2.367$\pm$0.056\\
4205.96m & 1.059$\pm$0.046 & 4208.48p & 5.043$\pm$0.053 & 4200.36p & 4.278$\pm$0.059 &  4201.67m &   6.523$\pm$0.382&  4200.83m &   2.461$\pm$0.111\\
4206.40n & 1.071$\pm$0.064 & 4208.88m & 4.983$\pm$0.081 & 4200.62m & 4.597$\pm$0.166 &  4202.35p &   5.754$\pm$0.121&  4201.05g &   2.368$\pm$0.029\\
4207.97m & 1.013$\pm$0.045 & 4209.53p & 5.164$\pm$0.048 & 4200.84g & 4.483$\pm$0.045 &  4204.69m &   5.953$\pm$0.372&  4201.41p &   2.341$\pm$0.055\\
4208.44p & 1.043$\pm$0.015 & 4209.89m & 5.050$\pm$0.082 & 4201.28p & 4.451$\pm$0.071 &  4205.31p &   6.019$\pm$0.138&  4201.85m &   2.303$\pm$0.108\\
4208.92m & 0.978$\pm$0.044 & 4210.89m & 5.012$\pm$0.082 & 4201.62m & 4.606$\pm$0.167 &  4205.71m &   6.267$\pm$0.374&  4202.49p &   2.370$\pm$0.055\\
4209.55p & 1.024$\pm$0.017 & 4212.51p & 5.130$\pm$0.045 & 4202.34p & 4.482$\pm$0.061 &  4205.90g &   5.780$\pm$0.239&  4203.02g &   2.363$\pm$0.029\\
4209.94m & 0.975$\pm$0.044 & 4212.88m & 5.108$\pm$0.083 & 4203.84g & 4.433$\pm$0.025 &  4206.34p &   5.895$\pm$0.138&  4204.47p &   2.418$\pm$0.065\\
4210.96m & 1.030$\pm$0.045 & 4213.48p & 5.177$\pm$0.039 & 4204.31p & 4.489$\pm$0.057 &  4206.40n &   5.780$\pm$0.181&  4204.79m &   2.362$\pm$0.109\\
4212.52p & 1.064$\pm$0.024 & 4213.89m & 5.110$\pm$0.083 & 4204.64m & 4.402$\pm$0.164 &  4206.73m &   5.645$\pm$0.363&  4205.54p &   2.237$\pm$0.052\\
4212.58g & 1.085$\pm$0.007 & 4214.48p & 5.208$\pm$0.050 & 4205.27p & 4.381$\pm$0.055 &  4207.40n &   6.215$\pm$0.140&  4205.82m &   2.255$\pm$0.108\\
4212.95m & 1.065$\pm$0.046 & 4214.88m & 5.178$\pm$0.084 & 4205.67m & 4.532$\pm$0.166 &  4208.39p &   6.112$\pm$0.155&  4206.45p &   2.305$\pm$0.051\\
4213.50p & 1.037$\pm$0.015 & 4215.89m & 5.231$\pm$0.085 & 4206.32p & 4.265$\pm$0.062 &  4208.40n &   6.277$\pm$0.181&  4206.60n &   2.064$\pm$0.156\\
4213.96m & 1.041$\pm$0.045 & 4216.49p & 5.147$\pm$0.042 & 4206.39n & 4.271$\pm$0.086 &  4208.72m &   5.656$\pm$0.369&  4206.82m &   2.212$\pm$0.107\\
4214.43p & 1.070$\pm$0.017 & 4216.88m & 5.210$\pm$0.084 & 4206.67m & 4.198$\pm$0.161 &  4209.38p &   6.189$\pm$0.127&  4207.87m &   2.279$\pm$0.108\\
4214.95m & 1.078$\pm$0.046 & 4217.48p & 5.059$\pm$0.066 & 4207.39n & 4.128$\pm$0.072 &  4209.73m &   5.659$\pm$0.367&  4208.37p &   2.437$\pm$0.053\\
4215.96m & 1.034$\pm$0.045 & 4217.89m & 5.013$\pm$0.082 & 4207.77m & 4.346$\pm$0.163 &  4210.40n &   6.825$\pm$0.150&  4208.83m &   2.219$\pm$0.107\\
4216.54p & 1.076$\pm$0.014 & 4218.51p & 5.172$\pm$0.043 & 4207.82g & 4.009$\pm$0.056 &  4210.72m &   6.637$\pm$0.385&  4208.99g &   2.114$\pm$0.069\\
4216.95m & 1.098$\pm$0.046 & 4218.90m & 5.106$\pm$0.083 & 4208.32p & 4.301$\pm$0.059 &  4211.38p &   5.942$\pm$0.098&  4209.50p &   2.259$\pm$0.051\\
4217.50p & 1.108$\pm$0.018 & 4219.03g & 5.208$\pm$0.026 & 4208.36n & 4.203$\pm$0.119 &  4212.32p &   5.904$\pm$0.096&  4209.84m &   2.160$\pm$0.107\\
4217.93m & 1.102$\pm$0.047 & 4219.52p & 5.280$\pm$0.047 & 4208.67m & 4.077$\pm$0.160 &  4212.67m &   6.556$\pm$0.383&  4210.08g &   2.208$\pm$0.049\\
4218.53p & 1.112$\pm$0.017 & 4220.45p & 5.117$\pm$0.059 & 4209.37p & 4.204$\pm$0.058 &  4213.28p &   5.921$\pm$0.111&  4210.84m &   2.214$\pm$0.107\\
4218.95m & 1.094$\pm$0.046 & 4220.91m & 5.079$\pm$0.083 & 4209.65m & 4.114$\pm$0.160 &  4213.69m &   5.446$\pm$0.365&  4211.53p &   2.284$\pm$0.060\\
4220.40n & 1.067$\pm$0.043 & 4221.48p & 5.192$\pm$0.073 & 4210.30n & 4.332$\pm$0.072 &  4213.77g &   6.283$\pm$0.114&  4212.83m &   2.203$\pm$0.107\\
4220.48p & 1.084$\pm$0.024 & 4222.90m & 5.200$\pm$0.084 & 4210.67m & 4.291$\pm$0.162 &  4214.31p &   5.884$\pm$0.128&  4212.89g &   2.257$\pm$0.035\\
4220.96m & 1.139$\pm$0.047 & 4223.50p & 5.316$\pm$0.065 & 4210.90g & 4.044$\pm$0.091 &  4214.68m &   5.957$\pm$0.371&  4213.45p &   2.238$\pm$0.053\\
4221.57g & 1.073$\pm$0.050 & 4223.90m & 5.421$\pm$0.087 & 4211.34p & 4.150$\pm$0.055 &  4215.69m &   5.740$\pm$0.368&  4213.85m &   2.075$\pm$0.105\\
4221.98m & 1.131$\pm$0.047 & 4224.48p & 5.407$\pm$0.071 & 4212.30p & 3.963$\pm$0.055 &  4216.31p &   5.694$\pm$0.129&  4214.40p &   2.250$\pm$0.056\\
4222.53p & 1.067$\pm$0.025 & 4224.90m & 5.287$\pm$0.085 & 4212.62m & 3.892$\pm$0.157 &  4216.68m &   6.342$\pm$0.377&  4214.84m &   2.121$\pm$0.105\\
4222.95m & 1.137$\pm$0.047 & 4225.49p & 5.408$\pm$0.058 & 4213.33p & 3.924$\pm$0.059 &  4217.37p &   6.017$\pm$0.137&  4215.45p &   2.155$\pm$0.095\\
4223.53p & 1.098$\pm$0.024 & 4226.06g & 5.511$\pm$0.081 & 4214.29p & 3.868$\pm$0.067 &  4217.68m &   5.616$\pm$0.368&  4215.85m &   2.081$\pm$0.105\\
4223.94m & 1.119$\pm$0.047 & 4226.44p & 5.447$\pm$0.064 & 4214.63m & 3.920$\pm$0.157 &  4218.44p &   5.687$\pm$0.107&  4216.46p &   2.089$\pm$0.057\\
4224.45p & 1.094$\pm$0.024 & 4226.89m & 5.569$\pm$0.089 & 4215.37p & 4.130$\pm$0.066 &  4218.75m &   4.792$\pm$0.353&  4216.84m &   2.020$\pm$0.104\\
4224.94m & 1.195$\pm$0.048 & 4227.53p & 5.447$\pm$0.085 & 4215.64m & 4.049$\pm$0.159 &  4219.28p &   5.851$\pm$0.110&  4217.44p &   2.041$\pm$0.061\\
4225.52p & 1.035$\pm$0.026 & 4227.90m & 5.542$\pm$0.089 & 4216.63m & 3.901$\pm$0.157 &  4219.40n &   6.157$\pm$0.201&  4217.84m &   2.115$\pm$0.105\\
4225.92m & 1.134$\pm$0.047 & 4228.91m & 5.718$\pm$0.091 & 4217.31p & 4.427$\pm$0.071 &  4219.79m &   5.235$\pm$0.360&  4218.47p &   1.984$\pm$0.060\\
4226.42p & 1.055$\pm$0.019 & 4229.53p & 5.500$\pm$0.066 & 4217.63m & 4.866$\pm$0.171 &  4220.27p &   5.506$\pm$0.130&  4218.77g &   2.045$\pm$0.069\\
4226.94m & 1.020$\pm$0.045 & 4229.88m & 5.545$\pm$0.089 & 4218.29p & 4.269$\pm$0.058 &  4220.40n &   5.919$\pm$0.160&  4218.86m &   2.066$\pm$0.105\\
4227.95m & 0.988$\pm$0.044 & 4230.91m & 5.524$\pm$0.088 & 4218.30n & 4.417$\pm$0.086 &  4220.69m &   5.547$\pm$0.367&  4219.50p &   1.830$\pm$0.066\\
4228.94m & 0.965$\pm$0.044 & 4231.45p & 5.385$\pm$0.063 & 4218.70m & 4.337$\pm$0.163 &  4221.33p &   6.051$\pm$0.199&  4219.88m &   2.136$\pm$0.105\\
4229.45p & 0.953$\pm$0.014 & 4231.91m & 5.317$\pm$0.086 & 4219.30p & 4.419$\pm$0.106 &  4221.69m &   5.436$\pm$0.365&  4220.41p &   2.017$\pm$0.095\\
4229.93m & 0.941$\pm$0.043 & 4232.02g & 5.494$\pm$0.210 & 4219.30n & 4.239$\pm$0.068 &  4221.84g &   6.462$\pm$0.146&  4220.60n &   1.968$\pm$0.143\\
4230.95m & 0.896$\pm$0.043 & 4232.43p & 5.275$\pm$0.039 & 4219.74m & 4.606$\pm$0.167 &  4222.38p &   5.601$\pm$0.149&  4220.86m &   1.885$\pm$0.101\\
4231.43p & 0.927$\pm$0.017 & 4232.90m & 5.449$\pm$0.087 & 4219.93g & 4.066$\pm$0.051 &  4222.69m &   5.916$\pm$0.371&  4221.07g &   2.063$\pm$0.034\\
4231.50g & 0.880$\pm$0.035 & 4233.44p & 5.275$\pm$0.052 & 4220.29p & 4.232$\pm$0.075 &  4223.34p &   5.867$\pm$0.168&  4221.46p &   1.997$\pm$0.090\\
4231.95m & 0.882$\pm$0.043 & 4233.89m & 5.407$\pm$0.087 & 4220.31n & 4.500$\pm$0.099 &  4223.69m &   5.786$\pm$0.371&  4221.84m &   2.055$\pm$0.104\\
4232.38p & 0.860$\pm$0.014 & 4234.43p & 5.215$\pm$0.040 & 4220.64m & 4.411$\pm$0.164 &  4224.35p &   5.725$\pm$0.149&  4222.51p &   1.890$\pm$0.095\\
4232.94m & 0.832$\pm$0.042 & 4234.89m & 5.316$\pm$0.086 & 4221.32p & 4.320$\pm$0.080 &  4224.69m &   5.706$\pm$0.370&  4222.85m &   2.042$\pm$0.104\\
4233.47p & 0.863$\pm$0.014 & 4235.44p & 5.270$\pm$0.046 & 4221.35n & 4.351$\pm$0.073 &  4226.39p &   5.709$\pm$0.155&  4223.05g &   1.942$\pm$0.094\\
4233.94m & 0.816$\pm$0.042 & 4235.90m & 5.358$\pm$0.086 & 4221.64m & 4.254$\pm$0.161 &  4226.71m &   5.376$\pm$0.362&  4223.48p &   2.029$\pm$0.073\\
4234.46p & 0.824$\pm$0.014 & 4236.45p & 5.199$\pm$0.045 & 4222.37p & 4.345$\pm$0.073 &  4227.41p &   5.486$\pm$0.134&  4223.85m &   1.877$\pm$0.101\\
4234.94m & 0.904$\pm$0.043 & 4236.90m & 5.345$\pm$0.086 & 4222.63m & 4.532$\pm$0.166 &  4227.69m &   5.385$\pm$0.364&  4224.41p &   2.033$\pm$0.064\\
4235.46p & 0.843$\pm$0.013 & 4237.44p & 5.154$\pm$0.055 & 4223.36p & 4.358$\pm$0.068 &  4229.42p &   5.783$\pm$0.150&  4224.85m &   2.062$\pm$0.105\\
4235.94m & 0.818$\pm$0.042 & 4237.90m & 5.451$\pm$0.087 & 4223.64m & 4.439$\pm$0.164 &  4229.73m &   5.490$\pm$0.363&  4225.06g &   1.971$\pm$0.034\\
4236.95m & 0.851$\pm$0.043 & 4239.90m & 5.491$\pm$0.088 & 4223.83g & 4.410$\pm$0.055 &  4230.27p &   5.382$\pm$0.125&  4225.46p &   2.000$\pm$0.111\\
4237.42p & 0.823$\pm$0.013 & 4239.93g & 5.346$\pm$0.040 & 4224.33p & 4.365$\pm$0.061 &  4230.69m &   5.340$\pm$0.362&  4225.89m &   1.908$\pm$0.103\\
4237.95m & 0.784$\pm$0.042 & 4240.48p & 5.342$\pm$0.050 & 4224.63m & 4.476$\pm$0.165 &  4231.41p &   5.622$\pm$0.131&  4226.37p &   2.049$\pm$0.057\\
4238.49g & 0.844$\pm$0.015 & 4240.89m & 5.226$\pm$0.085 & 4225.33p & 4.396$\pm$0.064 &  4231.70m &   6.147$\pm$0.374&  4226.83m &   1.943$\pm$0.103\\
4239.57n & 0.804$\pm$0.043 & 4241.44p & 5.240$\pm$0.041 & 4226.26p & 4.346$\pm$0.071 &  4232.35p &   5.773$\pm$0.115&  4227.50p &   1.859$\pm$0.116\\
4239.94m & 0.818$\pm$0.042 & 4241.89m & 5.309$\pm$0.086 & 4226.64m & 4.346$\pm$0.163 &  4232.68m &   5.780$\pm$0.370&  4227.86m &   2.054$\pm$0.104\\
4240.44p & 0.873$\pm$0.024 & 4242.49p & 5.213$\pm$0.050 & 4226.81g & 4.447$\pm$0.045 &  4233.42n &   5.834$\pm$0.231&  4228.86m &   1.932$\pm$0.103\\
4240.93m & 0.858$\pm$0.043 & 4243.51p & 5.262$\pm$0.051 & 4227.64m & 4.207$\pm$0.161 &  4233.68m &   6.766$\pm$0.382&  4229.40p &   2.046$\pm$0.049\\
4241.47p & 0.864$\pm$0.015 & 4243.90m & 5.303$\pm$0.086 & 4228.75m & 4.653$\pm$0.167 &  4234.30p &   5.854$\pm$0.120&  4229.84m &   2.078$\pm$0.105\\
4241.93m & 0.876$\pm$0.043 & 4244.90m & 5.202$\pm$0.084 & 4229.34p & 4.257$\pm$0.061 &  4234.68m &   6.876$\pm$0.388&  4230.86m &   1.954$\pm$0.103\\
4242.45p & 0.871$\pm$0.018 & 4245.45p & 5.194$\pm$0.041 & 4229.68m & 4.384$\pm$0.163 &  4235.29p &   5.756$\pm$0.118&  4231.38p &   1.977$\pm$0.052\\
4242.94m & 0.899$\pm$0.043 & 4245.90m & 5.220$\pm$0.085 & 4230.64m & 4.560$\pm$0.166 &  4235.44n &   6.320$\pm$0.301&  4231.84g &   1.873$\pm$0.079\\
4243.46p & 0.922$\pm$0.014 & 4246.51p & 5.196$\pm$0.044 & 4231.32p & 4.375$\pm$0.057 &  4235.68m &   6.184$\pm$0.377&  4231.86m &   1.887$\pm$0.101\\
4243.95m & 0.966$\pm$0.044 & 4246.89m & 5.096$\pm$0.083 & 4231.65m & 4.346$\pm$0.163 &  4236.27p &   6.186$\pm$0.118&  4232.33p &   2.058$\pm$0.047\\
4244.94m & 0.944$\pm$0.044 & 4247.84g & 5.206$\pm$0.020 & 4232.27p & 4.303$\pm$0.058 &  4236.68m &   6.785$\pm$0.386&  4232.85m &   1.985$\pm$0.104\\
4245.48p & 0.934$\pm$0.016 & 4247.88m & 5.158$\pm$0.084 & 4232.63m & 4.272$\pm$0.162 &  4237.38p &   5.884$\pm$0.101&  4233.43p &   2.024$\pm$0.048\\
4245.95m & 0.889$\pm$0.043 & 4248.89m & 5.120$\pm$0.083 & 4233.30p & 4.390$\pm$0.057 &  4237.50n &   6.235$\pm$0.251&  4233.85m &   2.002$\pm$0.104\\
4246.49p & 0.915$\pm$0.014 & 4249.51p & 5.127$\pm$0.047 & 4233.38n & 4.650$\pm$0.133 &  4237.69m &   6.212$\pm$0.378&  4234.41p &   1.902$\pm$0.048\\
4246.50n & 0.994$\pm$0.043 & 4249.89m & 5.028$\pm$0.082 & 4233.63m & 4.727$\pm$0.168 &  4238.46n &   5.375$\pm$0.271&  4234.85m &   2.067$\pm$0.105\\
4246.94m & 0.889$\pm$0.043 & 4250.89m & 5.049$\pm$0.082 & 4234.29p & 4.474$\pm$0.058 &  4238.68m &   5.997$\pm$0.373&  4234.93g &   2.041$\pm$0.027\\
4247.93m & 0.918$\pm$0.043 & 4251.48p & 5.135$\pm$0.064 & 4234.64m & 4.523$\pm$0.165 &  4239.48p &   5.676$\pm$0.154&  4235.41p &   1.997$\pm$0.049\\
4248.94m & 0.914$\pm$0.043 & 4251.89m & 4.822$\pm$0.080 & 4234.81g & 4.764$\pm$0.035 &  4239.70m &   5.400$\pm$0.363&  4235.85m &   2.003$\pm$0.104\\
4249.53p & 0.875$\pm$0.019 & 4252.54p & 5.036$\pm$0.111 & 4235.27p & 4.543$\pm$0.057 &  4240.33p &   5.426$\pm$0.119&  4236.41p &   2.115$\pm$0.047\\
4250.94m & 0.829$\pm$0.042 & 4252.88m & 5.082$\pm$0.083 & 4235.46n & 4.874$\pm$0.113 &  4240.52n &   5.741$\pm$0.261&  4236.85m &   2.020$\pm$0.104\\
4251.44p & 0.791$\pm$0.026 & 4253.01g & 5.119$\pm$0.058 & 4235.64m & 4.476$\pm$0.165 &  4240.68m &   6.180$\pm$0.376&  4237.35p &   1.955$\pm$0.047\\
4252.49g & 0.770$\pm$0.015 & 4253.89m & 4.987$\pm$0.082 & 4236.29p & 4.520$\pm$0.055 &  4241.27p &   5.557$\pm$0.120&  4237.60n &   1.960$\pm$0.195\\
4252.49p & 0.763$\pm$0.022 & 4254.85m & 4.924$\pm$0.081 & 4236.63m & 4.569$\pm$0.166 &  4241.45n &   5.615$\pm$0.281&  4237.85m &   1.942$\pm$0.103\\
4252.57n & 0.716$\pm$0.085 & 4255.48p & 4.958$\pm$0.057 & 4237.26p & 4.501$\pm$0.058 &  4241.68m &   6.231$\pm$0.377&  4237.92g &   2.047$\pm$0.027\\
4252.93m & 0.795$\pm$0.042 & 4255.86m & 4.780$\pm$0.080 & 4237.64m & 4.467$\pm$0.165 &  4242.35p &   5.518$\pm$0.106&  4238.57n &   2.167$\pm$0.182\\
4253.94m & 0.764$\pm$0.041 & 4256.50p & 5.061$\pm$0.052 & 4238.63m & 4.467$\pm$0.165 &  4242.40n &   5.558$\pm$0.311&  4239.45p &   2.062$\pm$0.057\\
4254.90m & 0.734$\pm$0.041 & 4256.87m & 4.868$\pm$0.080 & 4238.79g & 4.764$\pm$0.024 &  4242.70m &   5.973$\pm$0.372&  4239.85m &   1.990$\pm$0.104\\
4255.51p & 0.723$\pm$0.020 & 4257.49p & 4.951$\pm$0.044 & 4239.30p & 4.374$\pm$0.061 &  4243.35p &   5.110$\pm$0.136&  4239.96g &   2.041$\pm$0.027\\
4255.91m & 0.584$\pm$0.038 & 4258.51p & 5.007$\pm$0.062 & 4239.33n & 4.204$\pm$0.120 &  4243.69m &   5.861$\pm$0.371&  4240.40p &   2.032$\pm$0.053\\
4256.47p & 0.715$\pm$0.017 & 4258.88m & 5.094$\pm$0.083 & 4239.66m & 4.616$\pm$0.167 &  4244.75m &   5.083$\pm$0.357&  4240.84m &   1.912$\pm$0.103\\
4256.91m & 0.628$\pm$0.039 & 4259.42p & 4.951$\pm$0.039 & 4240.31p & 4.542$\pm$0.059 &  4245.30p &   4.978$\pm$0.136&  4241.38p &   2.016$\pm$0.068\\
4257.46p & 0.725$\pm$0.015 & 4259.89m & 5.012$\pm$0.082 & 4240.63m & 4.783$\pm$0.169 &  4245.69m &   4.521$\pm$0.349&  4241.50n &   2.176$\pm$0.195\\
4257.94m & 0.610$\pm$0.038 & 4259.99g & 4.935$\pm$0.094 & 4241.29p & 4.641$\pm$0.058 &  4246.36n &   4.467$\pm$0.171&  4241.84m &   2.236$\pm$0.108\\
4258.48p & 0.724$\pm$0.015 & 4260.49p & 4.959$\pm$0.043 & 4241.63m & 4.912$\pm$0.171 &  4246.37p &   5.193$\pm$0.117&  4241.97g &   2.043$\pm$0.053\\
4258.93m & 0.665$\pm$0.039 & 4260.89m & 4.788$\pm$0.080 & 4242.33p & 4.903$\pm$0.061 &  4246.69m &   4.262$\pm$0.343&  4242.38p &   2.078$\pm$0.049\\
4259.45p & 0.696$\pm$0.014 & 4261.41p & 4.924$\pm$0.038 & 4242.64m & 4.829$\pm$0.170 &  4247.69m &   4.152$\pm$0.342&  4242.92m &   1.960$\pm$0.103\\
4259.47g & 0.636$\pm$0.014 & 4261.89m & 4.820$\pm$0.080 & 4243.31p & 4.726$\pm$0.069 &  4247.86g &   5.191$\pm$0.127&  4243.38p &   2.063$\pm$0.049\\
4259.94m & 0.689$\pm$0.040 & 4262.42p & 4.952$\pm$0.038 & 4243.64m & 5.024$\pm$0.173 &  4248.36p &   4.939$\pm$0.134&  4243.85m &   1.971$\pm$0.103\\
4260.44p & 0.689$\pm$0.012 & 4263.44p & 4.978$\pm$0.041 & 4244.68m & 5.191$\pm$0.174 &  4248.69m &   4.731$\pm$0.353&  4244.85m &   2.033$\pm$0.104\\
4260.94m & 0.612$\pm$0.038 & 4263.86m & 4.840$\pm$0.080 & 4245.33p & 4.901$\pm$0.122 &  4249.30p &   4.879$\pm$0.129&  4245.43p &   2.076$\pm$0.065\\
4261.44p & 0.665$\pm$0.012 & 4264.86m & 5.005$\pm$0.082 & 4245.65m & 5.126$\pm$0.174 &  4249.69m &   5.083$\pm$0.359&  4245.85m &   2.133$\pm$0.105\\
4261.93m & 0.594$\pm$0.038 & 4264.92g & 4.875$\pm$0.037 & 4246.34n & 4.992$\pm$0.080 &  4250.28p &   5.302$\pm$0.199&  4245.89g &   2.007$\pm$0.066\\
4262.45p & 0.625$\pm$0.014 & 4265.44c & 4.870$\pm$0.094 & 4246.64m & 5.033$\pm$0.173 &  4250.69m &   4.822$\pm$0.354&  4246.40p &   2.172$\pm$0.057\\
4262.45g & 0.667$\pm$0.014 & 4265.88m & 4.967$\pm$0.081 & 4246.76g & 4.919$\pm$0.057 &  4251.34p &   5.179$\pm$0.156&  4246.85m &   2.023$\pm$0.104\\
4262.84d & 0.603$\pm$0.057 & 4266.44c & 5.125$\pm$0.097 & 4247.65m & 4.820$\pm$0.170 &  4251.69m &   4.258$\pm$0.345&  4247.84m &   2.042$\pm$0.104\\
4263.50p & 0.679$\pm$0.014 & 4266.86m & 5.041$\pm$0.082 & 4248.30p & 4.608$\pm$0.084 &  4252.37p &   4.897$\pm$0.145&  4248.41p &   2.194$\pm$0.164\\
4263.91m & 0.636$\pm$0.039 & 4267.42c & 4.985$\pm$0.095 & 4248.64m & 4.718$\pm$0.168 &  4252.49n &   4.360$\pm$0.160&  4248.85m &   2.140$\pm$0.105\\
4264.92m & 0.645$\pm$0.039 & 4267.86m & 4.985$\pm$0.082 & 4249.32p & 4.522$\pm$0.086 &  4252.69m &   4.536$\pm$0.347&  4249.48p &   1.985$\pm$0.074\\
4265.93m & 0.681$\pm$0.040 & 4268.48c & 5.206$\pm$0.098 & 4249.64m & 4.643$\pm$0.167 &  4253.68m &   5.022$\pm$0.353&  4249.85m &   2.241$\pm$0.108\\
4266.48c & 0.728$\pm$0.057 & 4268.85m & 4.899$\pm$0.080 & 4249.80g & 4.749$\pm$0.066 &  4253.81g &   5.044$\pm$0.064&  4249.94g &   2.153$\pm$0.034\\
4266.91m & 0.703$\pm$0.040 & 4269.85m & 4.852$\pm$0.080 & 4250.31p & 4.513$\pm$0.122 &  4254.42n &   4.558$\pm$0.211&  4250.84m &   2.188$\pm$0.107\\
4267.44c & 0.704$\pm$0.056 & 4269.88g & 4.922$\pm$0.025 & 4250.64m & 4.374$\pm$0.163 &  4255.43p &   4.199$\pm$0.120&  4251.38p &   2.212$\pm$0.079\\
4267.91d & 0.771$\pm$0.041 & 4270.47c & 4.909$\pm$0.095 & 4251.64m & 4.254$\pm$0.161 &  4255.51n &   4.368$\pm$0.291&  4251.84m &   2.110$\pm$0.105\\
4267.91m & 0.713$\pm$0.060 & 4271.42c & 4.800$\pm$0.093 & 4252.34p & 4.219$\pm$0.072 &  4255.71m &   4.081$\pm$0.341&  4252.43p &   2.116$\pm$0.088\\
4268.90m & 0.762$\pm$0.041 & 4272.45c & 4.846$\pm$0.094 & 4252.40n & 4.214$\pm$0.067 &  4256.33p &   4.295$\pm$0.116&  4252.51n &   1.967$\pm$0.156\\
4269.46c & 0.755$\pm$0.058 & 4272.93g & 4.849$\pm$0.055 & 4252.64m & 4.096$\pm$0.160 &  4256.44n &   4.633$\pm$0.251&  4252.84m &   2.258$\pm$0.108\\
4269.87d & 0.798$\pm$0.062 & 4273.42c & 4.956$\pm$0.095 & 4253.65m & 3.873$\pm$0.157 &  4257.37p &   4.542$\pm$0.087&  4252.96g &   2.221$\pm$0.048\\
4270.85d & 0.841$\pm$0.063 & 4274.48c & 4.870$\pm$0.094 & 4254.40n & 3.844$\pm$0.080 &  4257.69m &   3.544$\pm$0.333&  4253.84m &   2.077$\pm$0.105\\
4273.45c & 0.996$\pm$0.063 & 4275.93g & 4.900$\pm$0.031 & 4254.76g & 4.596$\pm$0.050 &  4258.29p &   4.365$\pm$0.143&  4254.81m &   2.093$\pm$0.105\\
4274.44c & 0.946$\pm$0.062 & 4276.40c & 4.941$\pm$0.095 & 4255.32p & 4.603$\pm$0.058 &  4258.40n &   4.378$\pm$0.181&  4254.96g &   2.249$\pm$0.042\\
4274.47g & 0.847$\pm$0.020 & 4277.39c & 4.902$\pm$0.095 & 4255.67m & 4.402$\pm$0.164 &  4258.71m &   4.111$\pm$0.341&  4255.41p &   2.215$\pm$0.062\\
4276.43g & 0.863$\pm$0.012 & 4278.41p & 4.891$\pm$0.056 & 4256.30p & 4.598$\pm$0.058 &  4259.32p &   4.073$\pm$0.099&  4255.53n &   2.159$\pm$0.182\\
4277.43c & 0.936$\pm$0.062 & 4278.42c & 4.919$\pm$0.095 & 4256.66m & 4.179$\pm$0.161 &  4259.70m &   4.091$\pm$0.336&  4255.82m &   2.305$\pm$0.109\\
4277.89d & 0.891$\pm$0.064 & 4278.87g & 4.809$\pm$0.037 & 4257.64m & 3.994$\pm$0.158 &  4260.33p &   4.104$\pm$0.098&  4256.39p &   2.388$\pm$0.056\\
4278.45p & 0.880$\pm$0.018 & 4280.45p & 4.734$\pm$0.097 & 4258.31p & 4.362$\pm$0.084 &  4260.71m &   3.871$\pm$0.334&  4256.41n &   2.392$\pm$0.130\\
4278.46c & 0.879$\pm$0.061 & 4281.43p & 4.802$\pm$0.059 & 4259.30p & 4.203$\pm$0.054 &  4261.28p &   4.108$\pm$0.121&  4256.82m &   2.492$\pm$0.112\\
4281.47p & 0.912$\pm$0.024 & 4281.48c & 4.510$\pm$0.089 & 4259.65m & 3.650$\pm$0.153 &  4261.69m &   3.127$\pm$0.323&  4257.32p &   2.427$\pm$0.047\\
4282.37g & 0.892$\pm$0.014 & 4282.39p & 4.738$\pm$0.054 & 4259.76g & 3.848$\pm$0.111 &  4262.33p &   3.566$\pm$0.116&  4257.81m &   2.654$\pm$0.114\\
4282.42p & 0.885$\pm$0.027 & 4282.50c & 4.535$\pm$0.089 & 4260.31p & 4.116$\pm$0.060 &  4262.69m &   3.147$\pm$0.321&  4258.39n &   2.389$\pm$0.182\\
4282.46c & 0.881$\pm$0.061 & 4282.94g & 4.596$\pm$0.053 & 4260.66m & 4.152$\pm$0.161 &  4263.33p &   3.638$\pm$0.098&  4258.44p &   2.431$\pm$0.056\\
4282.81d & 0.996$\pm$0.067 & 4283.39c & 4.694$\pm$0.092 & 4261.65m & 3.836$\pm$0.156 &  4263.68m &   3.264$\pm$0.323&  4258.83m &   2.557$\pm$0.113\\
4283.42c & 0.848$\pm$0.060 & 4283.44p & 4.701$\pm$0.041 & 4262.28p & 3.965$\pm$0.061 &  4264.70m &   2.746$\pm$0.319&  4259.40p &   2.459$\pm$0.052\\
4283.47p & 0.941$\pm$0.026 & 4284.38c & 4.582$\pm$0.090 & 4262.65m & 3.613$\pm$0.153 &  4265.72m &   1.946$\pm$0.301&  4259.84m &   2.523$\pm$0.112\\
4284.41c & 0.837$\pm$0.060 & 4284.40p & 4.788$\pm$0.044 & 4263.30p & 4.018$\pm$0.056 &  4266.36c &   2.037$\pm$0.345&  4259.88g &   2.550$\pm$0.021\\
4284.42p & 0.895$\pm$0.024 & 4285.92g & 4.574$\pm$0.100 & 4263.37n & 3.963$\pm$0.060 &  4266.69m &   2.377$\pm$0.310&  4260.36p &   2.550$\pm$0.049\\
4285.86d & 0.816$\pm$0.062 & 4290.41c & 4.925$\pm$0.095 & 4263.76g & 3.831$\pm$0.089 &  4267.69m &   1.946$\pm$0.303&  4260.84m &   2.363$\pm$0.109\\
4286.86d & 0.822$\pm$0.062 & 4291.38c & 4.805$\pm$0.093 & 4264.65m & 3.752$\pm$0.155 &  4268.34c &   1.732$\pm$0.339&  4261.39p &   2.543$\pm$0.049\\
4287.86d & 0.835$\pm$0.063 & 4293.39p & 5.078$\pm$0.038 & 4265.67m & 4.161$\pm$0.161 &  4268.69m &   1.604$\pm$0.296&  4261.53n &   2.866$\pm$0.195\\
4288.44g & 0.807$\pm$0.015 & 4294.42p & 5.005$\pm$0.046 & 4266.65m & 4.430$\pm$0.164 &  4269.29c &   2.226$\pm$0.348&  4261.84m &   2.774$\pm$0.116\\
4288.86d & 0.686$\pm$0.060 & 4295.40p & 5.046$\pm$0.057 & 4267.64m & 4.968$\pm$0.172 &  4269.69m &   1.165$\pm$0.288&  4261.93g &   2.488$\pm$0.056\\
4289.42c & 0.870$\pm$0.061 & 4296.41p & 5.089$\pm$0.041 & 4268.64m & 4.950$\pm$0.172 &  4271.37c &   1.918$\pm$0.342&  4262.40p &   2.430$\pm$0.095\\
4290.44c & 0.813$\pm$0.059 & 4297.43c & 5.190$\pm$0.098 & 4268.78g & 4.645$\pm$0.105 &  4271.79g &   1.964$\pm$0.297&  4262.80m &   2.495$\pm$0.112\\
4290.85d & 0.800$\pm$0.062 & 4298.34p & 5.194$\pm$0.034 & 4270.35n & 4.901$\pm$0.100 &  4272.37c &   1.700$\pm$0.338&  4263.41p &   2.418$\pm$0.051\\
4291.41c & 0.826$\pm$0.059 & 4298.45c & 5.219$\pm$0.099 & 4273.77g & 4.896$\pm$0.048 &  4273.36c &   1.744$\pm$0.339&  4263.81m &   2.609$\pm$0.113\\
4293.43p & 0.826$\pm$0.014 & 4299.38c & 5.070$\pm$0.096 &          &                 &  4274.33c &   2.763$\pm$0.358&  4263.94g &   2.462$\pm$0.042\\
4296.42c & 0.846$\pm$0.060 & 4299.46p & 5.218$\pm$0.074 &          &                 &  4274.80g &   2.895$\pm$0.084&  4264.82m &   2.284$\pm$0.108\\
4296.43p & 0.860$\pm$0.017 & 4300.36c & 5.175$\pm$0.098 &          &                 &  4277.33c &   3.374$\pm$0.370&  4265.81m &   2.333$\pm$0.109\\
4297.48c & 0.983$\pm$0.063 & 4300.85g & 5.266$\pm$0.059 &          &                 &  4277.77g &   2.843$\pm$0.141&  4266.82m &   2.177$\pm$0.107\\
4298.42c & 1.034$\pm$0.064 & 4301.43c & 5.217$\pm$0.099 &          &                 &  4278.32c &   3.672$\pm$0.376&  4267.81m &   2.169$\pm$0.107\\
4298.43p & 0.905$\pm$0.016 & 4305.84g & 5.270$\pm$0.117 &          &                 &  4279.29c &   3.371$\pm$0.370&  4268.86g &   2.199$\pm$0.040\\
4300.38g & 0.920$\pm$0.033 & 4311.83g & 5.655$\pm$0.027 &          &                 &  4279.29p &   3.253$\pm$0.187&  4270.43n &   2.309$\pm$0.182\\
4300.40c & 0.994$\pm$0.063 & 4314.83g & 5.656$\pm$0.041 &          &                 &  4280.29c &   2.974$\pm$0.362&  4270.90g &   2.332$\pm$0.021\\
4301.46c & 1.021$\pm$0.064 & 4319.83g & 5.416$\pm$0.053 &          &                 &  4280.41p &   3.117$\pm$0.199&  4272.89g &   2.307$\pm$0.027\\
4306.36g & 0.975$\pm$0.046 & 4330.77g & 5.578$\pm$0.048 &          &                 &  4281.30p &   2.860$\pm$0.132&  4274.87g &   2.335$\pm$0.021\\
4310.33g & 1.049$\pm$0.022 &          &                 &          &                 &  4281.42c &   2.761$\pm$0.358&  4276.84d &   2.089$\pm$0.118\\
4318.33g & 1.126$\pm$0.015 &          &                 &          &                 &  4282.31p &   2.816$\pm$0.130&  4276.87g &   2.379$\pm$0.027\\
4321.33g & 1.079$\pm$0.013 &          &                 &          &                 &  4283.29c &   2.665$\pm$0.356&  4277.80d &   2.276$\pm$0.122\\
         &                 &          &                 &          &                 &  4283.31p &   3.087$\pm$0.112&  4278.35p &   2.318$\pm$0.104\\
         &                 &          &                 &          &                 &  4284.29p &   2.822$\pm$0.109&  4278.83d &   2.596$\pm$0.127\\
         &                 &          &                 &          &                 &  4284.33c &   2.548$\pm$0.354&  4279.36p &   2.348$\pm$0.082\\
         &                 &          &                 &          &                 &  4290.28c &   2.676$\pm$0.357&  4281.37p &   2.207$\pm$0.111\\
         &                 &          &                 &          &                 &  4291.32c &   2.386$\pm$0.351&  4282.37p &   2.337$\pm$0.086\\
         &                 &          &                 &          &                 &  4293.29p &   3.044$\pm$0.099&  4282.76d &   2.592$\pm$0.127\\
         &                 &          &                 &          &                 &  4294.34p &   2.712$\pm$0.092&  4282.85g &   2.474$\pm$0.027\\
         &                 &          &                 &          &                 &  4295.35p &   2.708$\pm$0.099&  4283.41p &   2.276$\pm$0.084\\
         &                 &          &                 &          &                 &  4296.29p &   2.561$\pm$0.102&  4284.33p &   2.221$\pm$0.066\\
         &                 &          &                 &          &                 &  4296.31c &   2.512$\pm$0.354&  4284.90g &   2.419$\pm$0.027\\
         &                 &          &                 &          &                 &  4298.31p &   2.797$\pm$0.087&  4285.77d &   2.311$\pm$0.122\\
         &                 &          &                 &          &                 &  4299.33c &   2.761$\pm$0.358&  4286.76d &   2.238$\pm$0.121\\
         &                 &          &                 &          &                 &  4299.34p &   2.986$\pm$0.097&  4287.76d &   2.341$\pm$0.122\\
         &                 &          &                 &          &                 &  4300.30c &   3.347$\pm$0.369&  4288.76d &   2.387$\pm$0.123\\
         &                 &          &                 &          &                 &           &                  &  4288.85g &   2.541$\pm$0.021\\
         &                 &          &                 &          &                 &           &                  &  4289.39n &   2.363$\pm$0.117\\
         &                 &          &                 &          &                 &           &                  &  4290.75d &   2.716$\pm$0.130\\
         &                 &          &                 &          &                 &           &                  &  4290.85g &   2.662$\pm$0.035\\
         &                 &          &                 &          &                 &           &                  &  4292.84d &   2.617$\pm$0.127\\
         &                 &          &                 &          &                 &           &                  &  4293.36p &   2.588$\pm$0.056\\
         &                 &          &                 &          &                 &           &                  &  4293.77d &   2.686$\pm$0.129\\
         &                 &          &                 &          &                 &           &                  &  4294.82g &   2.758$\pm$0.036\\
         &                 &          &                 &          &                 &           &                  &  4296.38p &   2.539$\pm$0.056\\
         &                 &          &                 &          &                 &           &                  &  4298.38p &   2.513$\pm$0.058\\
         &                 &          &                 &          &                 &           &                  &  4299.38p &   2.652$\pm$0.053\\
         &                 &          &                 &          &                 &           &                  &  4299.83g &   2.666$\pm$0.035\\
         &                 &          &                 &          &                 &           &                  &  4304.81g &   2.940$\pm$0.051\\
         &                 &          &                 &          &                 &           &                  &  4307.84g &   3.094$\pm$0.068\\
         &                 &          &                 &          &                 &           &                  &  4309.80g &   3.012$\pm$0.036\\
         &                 &          &                 &          &                 &           &                  &  4311.81g &   2.940$\pm$0.036\\
         &                 &          &                 &          &                 &           &                  &  4313.81g &   2.726$\pm$0.070\\
         &                 &          &                 &          &                 &           &                  &  4318.81g &   2.684$\pm$0.042\\
         &                 &          &                 &          &                 &           &                  &  4319.81g &   2.515$\pm$0.048\\
         &                 &          &                 &          &                 &           &                  &  4320.80g &   2.554$\pm$0.042\\
         &                 &          &                 &          &                 &           &                  &  4330.75g &   2.414$\pm$0.034\\
         &                 &          &                 &          &                 &           &                  &  4332.77g &   2.348$\pm$0.060
\enddata

\tablenotetext{a}{Julian Dates are $-2450000$ and include the following
observatory code to indicate the origin of the observation: MDM --- m,
MAGNUM --- g, CrAO spectroscopy --- c, CrAO photometry --- p, UNebr. --- n,
and DAO --- d.}

\tablenotetext{b}{Continuum fluxes are in units of $10^{-15}$ ergs
s$^{-1}$ cm$^{-2}$ \AA$^{-1}$ and represent the average continuum flux
density measured $\sim$5100\,\AA, rest-frame, from spectroscopic
observations or the photometric $V$-band flux.  Spectroscopic and
photometric fluxes were scaled to a uniform scale as described in
Section \ref{S:lightcurves}.  All fluxes have been corrected for host
starlight contamination.}

\end{deluxetable}

\begin{deluxetable}{lclclclclc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablecaption{\Hbeta\ Fluxes\label{tab:hbetaflux}}
\tablehead{
\multicolumn{2}{c}{Mrk\,290}&\multicolumn{2}{c}{Mrk\,817}&\multicolumn{2}{c}{NGC\,3227}&\multicolumn{2}{c}{NGC\,3516}&\multicolumn{2}{c}{NGC\,5548}\\
\colhead{JD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}} &
\colhead{JD\tablenotemark{a}}&{$F_{\Hbeta}$\tablenotemark{b}}}

\startdata
4184.97m & 2.203$\pm$0.049 & 4185.92m & 2.491$\pm$0.082 & 4184.68m & 3.559$\pm$0.103 & 4184.74m & 5.833$\pm$0.185 & 4184.92m & 2.285$\pm$0.212\\
4185.96m & 2.253$\pm$0.050 & 4186.87m &	2.515$\pm$0.083 & 4185.61m & 3.576$\pm$0.104 & 4185.66m & 6.170$\pm$0.195 & 4185.86m & 2.298$\pm$0.213\\
4186.94m & 2.230$\pm$0.049 & 4188.91m &	2.340$\pm$0.077 & 4187.61m & 3.506$\pm$0.102 & 4188.66m & 6.150$\pm$0.195 & 4186.83m & 2.227$\pm$0.207\\
4187.96m & 2.196$\pm$0.048 & 4189.86m &	2.169$\pm$0.071 & 4188.61m & 4.066$\pm$0.118 & 4189.71m & 6.130$\pm$0.193 & 4188.86m & 2.184$\pm$0.203\\
4188.95m & 2.183$\pm$0.048 & 4191.86m &	2.518$\pm$0.083 & 4190.61m & 3.690$\pm$0.107 & 4190.66m & 5.782$\pm$0.184 & 4189.81m & 1.941$\pm$0.181\\
4189.90m & 2.158$\pm$0.047 & 4192.90m &	2.450$\pm$0.080 & 4191.66m & 3.853$\pm$0.111 & 4191.71m & 5.633$\pm$0.179 & 4190.88m & 1.830$\pm$0.170\\
4190.93m & 2.251$\pm$0.050 & 4194.92m &	2.261$\pm$0.075 & 4192.61m & 3.774$\pm$0.110 & 4192.66m & 5.495$\pm$0.175 & 4191.81m & 1.730$\pm$0.161\\
4191.95m & 2.285$\pm$0.051 & 4201.90m &	2.416$\pm$0.080 & 4193.66m & 3.945$\pm$0.114 & 4193.75m & 5.534$\pm$0.176 & 4192.85m & 1.517$\pm$0.142\\
4192.94m & 2.217$\pm$0.049 & 4204.85m &	2.389$\pm$0.079 & 4194.62m & 4.015$\pm$0.116 & 4194.68m & 5.674$\pm$0.181 & 4193.71m & 1.572$\pm$0.146\\
4194.96m & 2.221$\pm$0.049 & 4205.86m &	2.537$\pm$0.083 & 4195.69m & 3.840$\pm$0.111 & 4196.67m & 5.466$\pm$0.174 & 4194.87m & 1.764$\pm$0.164\\
4197.97m & 2.261$\pm$0.050 & 4207.92m &	2.351$\pm$0.078 & 4196.81m & 4.010$\pm$0.116 & 4197.70m & 5.664$\pm$0.178 & 4197.92m & 1.659$\pm$0.155\\
4199.98m & 2.323$\pm$0.051 & 4208.88m &	2.390$\pm$0.079 & 4197.64m & 4.052$\pm$0.118 & 4198.69m & 6.280$\pm$0.200 & 4198.84m & 1.353$\pm$0.126\\
4201.95m & 2.315$\pm$0.051 & 4209.89m &	2.380$\pm$0.079 & 4198.64m & 4.319$\pm$0.125 & 4200.67m & 5.621$\pm$0.179 & 4199.93m & 1.672$\pm$0.156\\
4204.90m & 2.233$\pm$0.049 & 4210.89m &	2.312$\pm$0.077 & 4199.63m & 3.940$\pm$0.114 & 4201.67m & 5.840$\pm$0.186 & 4200.83m & 1.730$\pm$0.161\\
4205.96m & 2.274$\pm$0.050 & 4212.88m &	2.314$\pm$0.077 & 4200.62m & 4.138$\pm$0.120 & 4204.69m & 5.804$\pm$0.185 & 4201.85m & 1.587$\pm$0.148\\
4207.97m & 2.240$\pm$0.049 & 4213.89m &	2.535$\pm$0.083 & 4201.62m & 4.138$\pm$0.120 & 4205.71m & 5.899$\pm$0.186 & 4204.79m & 1.513$\pm$0.140\\
4208.92m & 2.281$\pm$0.050 & 4214.88m &	2.436$\pm$0.080 & 4204.64m & 4.481$\pm$0.130 & 4206.73m & 5.455$\pm$0.172 & 4205.82m & 1.427$\pm$0.133\\
4209.94m & 2.198$\pm$0.048 & 4215.89m &	2.531$\pm$0.083 & 4205.67m & 4.416$\pm$0.128 & 4208.72m & 5.886$\pm$0.188 & 4206.82m & 1.392$\pm$0.130\\
4210.96m & 2.169$\pm$0.048 & 4216.88m &	2.367$\pm$0.078 & 4206.67m & 4.539$\pm$0.132 & 4209.73m & 6.035$\pm$0.192 & 4207.87m & 1.456$\pm$0.135\\
4212.95m & 2.169$\pm$0.048 & 4217.89m &	2.293$\pm$0.076 & 4207.77m & 4.573$\pm$0.133 & 4210.72m & 6.305$\pm$0.201 & 4208.83m & 1.581$\pm$0.147\\
4213.96m & 2.220$\pm$0.049 & 4218.90m &	2.536$\pm$0.083 & 4208.67m & 4.636$\pm$0.135 & 4212.67m & 6.385$\pm$0.204 & 4209.84m & 1.522$\pm$0.142\\
4214.95m & 2.214$\pm$0.049 & 4220.91m &	2.538$\pm$0.083 & 4209.65m & 4.672$\pm$0.135 & 4213.69m & 5.732$\pm$0.183 & 4210.84m & 1.629$\pm$0.152\\
4215.96m & 2.214$\pm$0.049 & 4222.90m &	2.375$\pm$0.079 & 4210.67m & 4.708$\pm$0.136 & 4214.68m & 6.438$\pm$0.204 & 4212.83m & 1.414$\pm$0.131\\
4216.95m & 2.129$\pm$0.047 & 4223.90m &	2.486$\pm$0.082 & 4212.62m & 4.658$\pm$0.135 & 4215.69m & 5.980$\pm$0.190 & 4213.85m & 1.297$\pm$0.121\\
4217.93m & 2.149$\pm$0.047 & 4224.90m &	2.369$\pm$0.079 & 4214.63m & 4.249$\pm$0.123 & 4216.68m & 6.325$\pm$0.200 & 4214.84m & 1.500$\pm$0.139\\
4218.95m & 2.253$\pm$0.050 & 4226.89m &	2.566$\pm$0.084 & 4215.64m & 4.041$\pm$0.117 & 4217.68m & 6.218$\pm$0.199 & 4215.85m & 1.309$\pm$0.122\\
4220.96m & 2.265$\pm$0.050 & 4227.90m &	2.395$\pm$0.079 & 4216.63m & 4.169$\pm$0.121 & 4218.75m & 5.753$\pm$0.184 & 4216.84m & 1.348$\pm$0.125\\
4221.98m & 2.331$\pm$0.052 & 4228.91m &	2.519$\pm$0.083 & 4217.63m & 4.128$\pm$0.120 & 4219.79m & 5.699$\pm$0.181 & 4217.84m & 1.305$\pm$0.121\\
4222.95m & 2.251$\pm$0.050 & 4229.88m &	2.618$\pm$0.086 & 4218.70m & 4.037$\pm$0.117 & 4220.69m & 5.870$\pm$0.188 & 4218.86m & 1.126$\pm$0.105\\
4223.94m & 2.234$\pm$0.049 & 4230.91m &	2.639$\pm$0.087 & 4219.74m & 3.914$\pm$0.113 & 4221.69m & 5.930$\pm$0.189 & 4219.88m & 0.881$\pm$0.082\\
4224.94m & 2.212$\pm$0.049 & 4231.91m &	2.538$\pm$0.083 & 4220.64m & 3.961$\pm$0.115 & 4222.69m & 6.144$\pm$0.196 & 4220.86m & 0.987$\pm$0.092\\
4225.92m & 2.246$\pm$0.050 & 4232.90m &	2.512$\pm$0.083 & 4221.64m & 3.899$\pm$0.113 & 4223.69m & 6.466$\pm$0.207 & 4221.84m & 0.845$\pm$0.078\\
4226.94m & 2.314$\pm$0.051 & 4233.89m &	2.516$\pm$0.083 & 4222.63m & 4.025$\pm$0.117 & 4224.69m & 6.518$\pm$0.209 & 4222.85m & 0.957$\pm$0.088\\
4227.95m & 2.303$\pm$0.051 & 4234.89m &	2.386$\pm$0.079 & 4223.64m & 4.311$\pm$0.125 & 4226.71m & 6.145$\pm$0.195 & 4223.85m & 1.087$\pm$0.101\\
4228.94m & 2.256$\pm$0.050 & 4235.90m &	2.610$\pm$0.086 & 4224.63m & 4.467$\pm$0.130 & 4227.69m & 6.234$\pm$0.199 & 4224.85m & 0.976$\pm$0.091\\
4229.93m & 2.291$\pm$0.051 & 4236.90m &	2.655$\pm$0.088 & 4226.64m & 4.022$\pm$0.117 & 4229.73m & 6.050$\pm$0.192 & 4225.89m & 1.084$\pm$0.101\\
4230.95m & 2.313$\pm$0.051 & 4237.90m &	2.517$\pm$0.083 & 4227.64m & 4.001$\pm$0.116 & 4230.69m & 6.079$\pm$0.194 & 4226.83m & 1.122$\pm$0.104\\
4231.95m & 2.108$\pm$0.046 & 4239.90m &	2.627$\pm$0.087 & 4228.75m & 4.069$\pm$0.118 & 4231.70m & 6.181$\pm$0.196 & 4227.86m & 1.160$\pm$0.108\\
4232.94m & 2.214$\pm$0.049 & 4240.89m &	2.547$\pm$0.084 & 4229.68m & 3.858$\pm$0.112 & 4232.68m & 6.254$\pm$0.200 & 4228.86m & 1.010$\pm$0.094\\
4233.94m & 2.169$\pm$0.048 & 4241.89m &	2.561$\pm$0.084 & 4230.64m & 3.888$\pm$0.113 & 4233.68m & 6.371$\pm$0.201 & 4229.84m & 1.027$\pm$0.095\\
4234.94m & 2.074$\pm$0.045 & 4243.90m &	2.561$\pm$0.084 & 4231.65m & 3.847$\pm$0.111 & 4234.68m & 6.398$\pm$0.204 & 4230.86m & 1.192$\pm$0.111\\
4235.94m & 2.164$\pm$0.048 & 4244.90m &	2.584$\pm$0.085 & 4232.63m & 3.912$\pm$0.113 & 4235.68m & 6.395$\pm$0.204 & 4231.86m & 1.009$\pm$0.094\\
4236.95m & 2.234$\pm$0.049 & 4245.90m &	2.527$\pm$0.083 & 4233.63m & 3.889$\pm$0.113 & 4236.68m & 6.522$\pm$0.208 & 4232.85m & 0.890$\pm$0.083\\
4237.95m & 2.176$\pm$0.048 & 4246.89m &	2.565$\pm$0.084 & 4234.64m & 3.855$\pm$0.111 & 4237.69m & 6.256$\pm$0.200 & 4233.85m & 1.070$\pm$0.100\\
4239.94m & 2.164$\pm$0.048 & 4247.88m &	2.609$\pm$0.086 & 4235.64m & 3.856$\pm$0.111 & 4238.68m & 6.196$\pm$0.197 & 4234.85m & 0.997$\pm$0.092\\
4240.93m & 2.143$\pm$0.047 & 4248.89m &	2.615$\pm$0.086 & 4236.63m & 3.830$\pm$0.111 & 4239.70m & 6.131$\pm$0.195 & 4235.85m & 1.010$\pm$0.094\\
4241.93m & 2.115$\pm$0.046 & 4249.89m &	2.421$\pm$0.080 & 4237.64m & 3.718$\pm$0.108 & 4240.68m & 6.304$\pm$0.201 & 4236.85m & 0.875$\pm$0.082\\
4242.94m & 2.074$\pm$0.045 & 4250.89m &	2.571$\pm$0.085 & 4238.63m & 3.756$\pm$0.109 & 4241.68m & 6.493$\pm$0.207 & 4237.85m & 0.953$\pm$0.088\\
4243.95m & 2.114$\pm$0.046 & 4251.89m &	2.521$\pm$0.083 & 4239.66m & 3.991$\pm$0.116 & 4242.70m & 6.323$\pm$0.201 & 4239.85m & 0.905$\pm$0.084\\
4244.94m & 2.078$\pm$0.046 & 4252.88m &	2.551$\pm$0.084 & 4240.63m & 3.930$\pm$0.114 & 4243.69m & 6.662$\pm$0.213 & 4240.84m & 0.952$\pm$0.088\\
4245.95m & 2.073$\pm$0.045 & 4253.89m &	2.480$\pm$0.081 & 4241.63m & 4.028$\pm$0.117 & 4244.75m & 6.223$\pm$0.198 & 4241.84m & 0.981$\pm$0.091\\
4246.94m & 2.141$\pm$0.047 & 4254.85m &	2.405$\pm$0.080 & 4242.64m & 3.816$\pm$0.110 & 4245.69m & 6.208$\pm$0.198 & 4242.92m & 0.950$\pm$0.088\\
4247.93m & 2.043$\pm$0.045 & 4255.86m &	2.670$\pm$0.088 & 4243.64m & 4.363$\pm$0.126 & 4246.69m & 6.139$\pm$0.195 & 4243.85m & 1.037$\pm$0.096\\
4248.94m & 2.114$\pm$0.046 & 4256.87m &	2.566$\pm$0.084 & 4244.68m & 4.049$\pm$0.118 & 4247.69m & 5.749$\pm$0.183 & 4244.85m & 0.984$\pm$0.091\\
4250.94m & 2.167$\pm$0.048 & 4258.88m &	2.600$\pm$0.086 & 4245.65m & 4.207$\pm$0.122 & 4248.69m & 6.103$\pm$0.195 & 4245.85m & 0.992$\pm$0.092\\
4252.93m & 2.181$\pm$0.048 & 4259.89m &	2.434$\pm$0.080 & 4246.64m & 4.218$\pm$0.122 & 4249.69m & 6.168$\pm$0.197 & 4246.85m & 0.741$\pm$0.069\\
4253.94m & 2.157$\pm$0.047 & 4260.89m &	2.544$\pm$0.084 & 4247.65m & 4.220$\pm$0.122 & 4250.69m & 5.914$\pm$0.189 & 4247.84m & 0.958$\pm$0.090\\
4254.90m & 2.055$\pm$0.045 & 4261.89m &	2.503$\pm$0.082 & 4248.64m & 4.260$\pm$0.123 & 4251.69m & 5.698$\pm$0.182 & 4248.85m & 0.740$\pm$0.069\\
4255.91m & 2.027$\pm$0.044 & 4263.86m &	2.319$\pm$0.077 & 4249.64m & 4.273$\pm$0.124 & 4252.69m & 5.805$\pm$0.184 & 4249.85m & 0.846$\pm$0.079\\
4256.91m & 2.148$\pm$0.047 & 4264.86m &	2.335$\pm$0.077 & 4250.64m & 4.139$\pm$0.120 & 4253.68m & 5.898$\pm$0.186 & 4250.84m & 0.659$\pm$0.061\\
4257.94m & 2.002$\pm$0.044 & 4265.44c &	2.157$\pm$0.080 & 4251.64m & 4.268$\pm$0.123 & 4255.71m & 5.973$\pm$0.190 & 4251.84m & 0.615$\pm$0.057\\
4258.93m & 2.005$\pm$0.044 & 4265.88m &	2.346$\pm$0.078 & 4252.64m & 4.034$\pm$0.117 & 4257.69m & 5.576$\pm$0.178 & 4252.84m & 0.801$\pm$0.074\\
4259.94m & 1.928$\pm$0.043 & 4266.44c &	2.326$\pm$0.086 & 4253.65m & 3.873$\pm$0.112 & 4258.71m & 6.062$\pm$0.193 & 4253.84m & 0.827$\pm$0.077\\
4260.94m & 2.033$\pm$0.044 & 4266.86m &	2.341$\pm$0.078 & 4255.67m & 3.695$\pm$0.107 & 4259.70m & 5.887$\pm$0.185 & 4254.81m & 0.870$\pm$0.081\\
4261.93m & 1.908$\pm$0.042 & 4267.42c &	2.392$\pm$0.089 & 4256.66m & 3.857$\pm$0.112 & 4260.71m & 5.631$\pm$0.178 & 4255.82m & 1.070$\pm$0.100\\
4262.84d & 1.915$\pm$0.060 & 4267.86m &	2.360$\pm$0.078 & 4257.64m & 3.473$\pm$0.101 & 4261.69m & 5.493$\pm$0.174 & 4256.82m & 0.988$\pm$0.092\\
4263.91m & 1.920$\pm$0.043 & 4268.48c &	2.435$\pm$0.090 & 4259.65m & 3.872$\pm$0.112 & 4262.69m & 5.194$\pm$0.163 & 4257.81m & 1.093$\pm$0.101\\
4264.92m & 1.856$\pm$0.041 & 4268.85m &	2.447$\pm$0.080 & 4260.66m & 3.476$\pm$0.101 & 4263.68m & 5.431$\pm$0.171 & 4258.83m & 1.028$\pm$0.096\\
4265.93m & 1.818$\pm$0.040 & 4269.85m &	2.338$\pm$0.077 & 4261.65m & 3.537$\pm$0.103 & 4264.70m & 5.417$\pm$0.173 & 4259.84m & 1.174$\pm$0.109\\
4266.48c & 1.820$\pm$0.061 & 4270.47c &	2.234$\pm$0.082 & 4262.65m & 3.183$\pm$0.092 & 4265.72m & 5.004$\pm$0.156 & 4260.84m & 0.984$\pm$0.091\\
4266.91m & 1.845$\pm$0.041 & 4271.42c &	2.105$\pm$0.078 & 4264.65m & 3.394$\pm$0.098 & 4266.36c & 5.213$\pm$0.369 & 4261.84m & 1.306$\pm$0.121\\
4267.44c & 1.887$\pm$0.062 & 4272.45c &	2.254$\pm$0.083 & 4265.67m & 3.471$\pm$0.100 & 4266.69m & 5.238$\pm$0.165 & 4262.80m & 1.200$\pm$0.112\\
4267.91d & 1.894$\pm$0.042 & 4273.42c &	2.166$\pm$0.080 & 4266.65m & 3.519$\pm$0.102 & 4267.69m & 5.161$\pm$0.163 & 4263.81m & 1.121$\pm$0.104\\
4267.91m & 1.770$\pm$0.055 & 4274.48c &	2.170$\pm$0.080 & 4267.64m & 3.661$\pm$0.106 & 4268.34c & 4.934$\pm$0.349 & 4264.82m & 1.089$\pm$0.101\\
4268.90m & 1.876$\pm$0.042 & 4276.40c &	2.082$\pm$0.077 & 4268.64m & 3.892$\pm$0.113 & 4268.69m & 5.101$\pm$0.160 & 4265.38c & 1.253$\pm$0.120\\
4269.46c & 1.866$\pm$0.062 & 4277.39c &	2.067$\pm$0.077 &          &                 & 4269.29c & 5.047$\pm$0.357 & 4265.81m & 1.114$\pm$0.104\\
4269.87d & 1.894$\pm$0.060 & 4278.42c &	2.182$\pm$0.080 &          &                 & 4269.69m & 4.768$\pm$0.149 & 4266.41c & 0.987$\pm$0.094\\
4270.85d & 1.805$\pm$0.057 & 4281.48c &	2.148$\pm$0.080 &          &                 & 4271.37c & 4.018$\pm$0.284 & 4266.82m & 1.095$\pm$0.101\\
4273.45c & 1.865$\pm$0.062 & 4282.50c &	2.185$\pm$0.080 &          &                 & 4272.38c & 3.586$\pm$0.254 & 4267.39c & 1.275$\pm$0.121\\
4274.44c & 1.859$\pm$0.062 & 4283.39c &	2.387$\pm$0.088 &          &                 & 4273.36c & 3.521$\pm$0.249 & 4267.81m & 1.277$\pm$0.118\\
4277.43c & 1.982$\pm$0.066 & 4284.38c &	2.288$\pm$0.084 &          &                 & 4274.33c & 3.911$\pm$0.277 & 4268.36c & 1.248$\pm$0.118\\
4277.89d & 1.942$\pm$0.061 & 4290.41c &	2.211$\pm$0.081 &          &                 & 4277.34c & 3.974$\pm$0.281 & 4269.40c & 1.088$\pm$0.104\\
4278.46c & 1.893$\pm$0.062 & 4291.38c &	2.159$\pm$0.080 &          &                 & 4278.32c & 4.500$\pm$0.319 & 4271.39c & 1.067$\pm$0.101\\
4282.46c & 1.872$\pm$0.062 & 4297.43c &	2.180$\pm$0.080 &          &                 & 4279.29c & 3.776$\pm$0.267 & 4272.41c & 1.006$\pm$0.096\\
4282.81d & 2.008$\pm$0.063 & 4298.45c &	2.324$\pm$0.086 &          &                 & 4280.29c & 3.619$\pm$0.256 & 4273.38c & 1.039$\pm$0.099\\
4283.42c & 1.943$\pm$0.064 & 4299.38c &	2.219$\pm$0.082 &          &                 & 4281.42c & 3.889$\pm$0.275 & 4274.35c & 1.072$\pm$0.101\\
4284.41c & 1.974$\pm$0.065 & 4300.36c &	2.266$\pm$0.084 &          &                 & 4283.29c & 3.902$\pm$0.276 & 4276.84d & 1.059$\pm$0.082\\
4285.86d & 1.950$\pm$0.062 & 4301.43c &	2.256$\pm$0.083 &          &                 & 4284.33c & 4.070$\pm$0.288 & 4277.36c & 1.147$\pm$0.109\\
4286.86d & 2.093$\pm$0.066 &          &                 &	   &                 & 4290.28c & 4.150$\pm$0.294 & 4277.80d & 1.040$\pm$0.081\\
4287.86d & 2.041$\pm$0.064 &          &                 &	   &                 & 4291.32c & 3.658$\pm$0.259 & 4278.39c & 1.031$\pm$0.098\\
4288.86d & 2.061$\pm$0.065 &          &                 &	   &                 & 4296.31c & 3.823$\pm$0.271 & 4278.83d & 1.078$\pm$0.083\\
4289.42c & 2.071$\pm$0.069 &          &                 &	   &                 & 4299.33c & 3.655$\pm$0.259 & 4282.76d & 1.161$\pm$0.090\\
4290.44c & 1.935$\pm$0.064 &          &                 &	   &                 & 4300.30c & 3.441$\pm$0.244 & 4283.35c & 1.223$\pm$0.116\\
4290.85d & 2.134$\pm$0.067 &          &                 &	   &                 &          &                 & 4284.35c & 0.933$\pm$0.088\\
4291.41c & 2.092$\pm$0.070 &          &                 &	   &                 &          &                 & 4285.77d & 1.109$\pm$0.086\\
4296.42c & 1.977$\pm$0.066 &          &                 &	   &                 &          &                 & 4286.76d & 0.919$\pm$0.070\\
4297.48c & 1.985$\pm$0.066 &          &                 &	   &                 &          &                 & 4287.76d & 0.926$\pm$0.071\\
4298.42c & 1.868$\pm$0.062 &          &                 &	   &                 &          &                 & 4288.76d & 1.017$\pm$0.078\\
4300.40c & 1.977$\pm$0.065 &          &                 &	   &                 &          &                 & 4289.34c & 1.058$\pm$0.100\\
4301.46c & 2.001$\pm$0.066 &          &                 &	   &                 &          &                 & 4290.38c & 1.085$\pm$0.103\\
	 &		   &	      &                 &          &                 &          &                 & 4290.75d & 1.153$\pm$0.088\\
	 &		   &	      &                 &          &                 &          &                 & 4291.35c & 1.118$\pm$0.107\\
	 &		   &	      &		        &	   &		     &		&		  & 4292.84d & 1.101$\pm$0.084\\
	 &		   &	      &		        &	   &		     &		&		  & 4293.77d & 1.143$\pm$0.088\\
	 &		   &	      &		        &	   &		     &		&		  & 4296.33c & 1.215$\pm$0.116\\
	 &		   &	      &		        &	   &		     &		&		  & 4299.35c & 1.286$\pm$0.122\\
	 &		   &	      &		        &	   &		     &		&		  & 4300.32c & 1.251$\pm$0.118\\
	 &		   &	      &		        &	   &		     &		&		  & 4301.38c & 1.277$\pm$0.121
\enddata																      
																	      
\tablenotetext{a}{Julian Dates are $-2450000$ and include the same									      
observatory codes as Table \ref{tab:contflux}.}												      
																	      
\tablenotetext{b}{\Hbeta\ flux is in units of $10^{-13}$ ergs s$^{-1}$									      
cm$^{-2}$.}

\end{deluxetable}

\begin{deluxetable}{lccccc|ccccc}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Light Curve Statistics\label{tab:lcstats}}
\tablehead{
\colhead{ }&\multicolumn{5}{c}{Continuum Statistics}&\multicolumn{5}{c}{\Hbeta\ Line Statistics}\\
\hline
\colhead{ }&\multicolumn{2}{c}{Sampling(days)}&\colhead{Mean}&{ }&{ }&\multicolumn{2}{c}{Sampling(days)}&\colhead{Mean}&{ }&{ }\\
\colhead{Objects}&{$\langle T \rangle$}&{$T_{\rm median}$}&{Flux\tablenotemark{a}}&{$F_{\rm var}$}&{$R_{\rm max}$}&{$\langle T \rangle$}&{$T_{\rm median}$}&{Flux\tablenotemark{b}}&{$F_{\rm var}$}&{$R_{\rm max}$}\\
\colhead{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}&{(10)}&{(11)}}

\startdata
Mrk\,290  & 0.77 & 0.52 & 0.94 & 0.18 & $2.18\pm0.17$ & 1.18 & 1.00 & 2.09 & 0.07 & $1.32\pm0.05$\\
Mrk\,817  & 0.84 & 0.56 & 5.06 & 0.05 & $1.27\pm0.03$ & 1.33 & 1.00 & 2.41 & 0.05 & $1.29\pm0.06$\\
NGC\,3227 & 0.55 & 0.45 & 3.27 & 0.10 & $1.88\pm0.09$ & 1.13 & 1.00 & 3.99 & 0.08 & $1.48\pm0.06$\\
NGC\,3516 & 0.60 & 0.54 & 4.86 & 0.28 & $5.90\pm1.50$ & 1.26 & 1.00 & 5.54 & 0.15 & $1.94\pm0.15$\\
NGC\,4051 & 0.56 & 0.45 & 4.49 & 0.09 & $1.69\pm0.11$ & 1.08 & 1.00 & 4.67 & 0.07 & $1.39\pm0.07$\\
NGC\,5548 & 0.70 & 0.48 & 2.29 & 0.11 & $1.71\pm0.06$ & 1.09 & 1.00 & 1.20 & 0.26 & $3.74\pm0.49$ 
\enddata

\tablenotetext{a}{Fluxes are the same units as Table \ref{tab:contflux}.}
\tablenotetext{b}{Fluxes are the same units as Table \ref{tab:hbetaflux}.}

\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Rest Frame Lags, Line Widths, Black Hole Masses, and Luminosities\label{tab:results}}
\tablehead{
\colhead{ }&{ }&{$\tau_{\rm cent}$}&{$\tau_{\rm peak}$}&{$\sigma_{\rm line}$}&
\colhead{FWHM}&{$M_{\rm vir}$}&{$M_{\rm BH}$\tablenotemark{a}}&{log\,$L_{5100}$}\\
\colhead{Objects}&{$r_{\rm max}$}&{(days)}&{(days)}&{(km/s)}&{(km/s)}&
\colhead{($\times 10^{6}M_{\odot}$)}&{($\times 10^{6}M_{\odot}$)}&{(ergs s$^{-1}$)}\\
\colhead{(1)}&{(2)}&{(3)}&{(4)}&{(5)}&{(6)}&{(7)}&{(8)}&{(9)}}
\startdata
Mrk\,290 & 0.632 & $8.72^{+1.21}_{-1.02}$ & $9.2^{+1.5}_{-1.4}$ & $1609 \pm 47 $ & $4270 \pm 157$ & $4.42^{+0.67}_{-0.67}$ & $24.3^{+3.7}_{-3.7}$ & $43.00^{+0.08}_{-0.08}$\\
Mrk\,817\tablenotemark{b}  & 0.614 & $14.04^{+3.41}_{-3.47}$ & $16.0^{+3.9}_{-5.3}$ & $2025 \pm 5$ & $5627 \pm 30$ & $11.3^{+2.7}_{-2.8}$ & $43.3^{+10.5}_{-10.7}$ & $43.78^{+0.02}_{-0.02}$ \\
NGC\,3227 & 0.547 & $3.75^{+0.76}_{-0.82}$ & $2.99^{+2.00}_{-1.00}$ & $1376 \pm 44$ & $3578 \pm 83$ & $1.39^{+0.29}_{-0.31}$ & $7.63^{+1.62}_{-1.72}$ & $42.11^{+0.04}_{-0.04}$\\
NGC\,3516 & 0.894 & $11.68^{+1.02}_{-1.53}$ & $7.43^{+1.99}_{-0.99}$ & $1591 \pm 10$ & $5175 \pm 96$ & $5.76^{+0.51}_{-0.76}$ & $31.7^{+2.8}_{-4.2}$ & $43.17^{+0.15}_{-0.15}$\\
NGC\,4051 & 0.583 & $1.87^{+0.54}_{-0.50}$ & $2.60^{+0.79}_{-1.40}$ & $927 \pm 64$ & $1034 \pm 41$ & $0.31^{+0.10}_{-0.09}$ & $1.73^{+0.55}_{-0.52}$ & $41.82^{+0.10}_{-0.36}$\\
NGC\,5548 & 0.708 & $12.40^{+2.74}_{-3.85}$ & $6.1^{+9.4}_{-2.8}$ & $1822 \pm 35$ & $4849 \pm 112$ & $8.04^{+1.80}_{-2.51}$ & $44.2^{+9.9}_{-13.8}$ & $42.91^{+0.05}_{-0.05}$
\enddata

\tablenotetext{a}{Using \citet{Onken04} calibration (except Mrk\,817,
see below).}

\tablenotetext{b}{The weak and poorly defined, triple-peaked profile of
the \Hbeta\ emission in the rms spectrum necessitated the use of the
line width measured from the mean spectrum for Mrk\,817 (Columns 5 and
6) and a black hole mass (Column 8) calculated with the scale factor
determined by \citet{Collin06} for the use of this line width
measurement, $f=3.85$, instead of the standard \citet{Onken04} value of
$f=5.5$ that was used for all other objects.}

\end{deluxetable}
